Automated Abstraction Refinement for Information Flow Security in Embedded Systems

Information flow analysis (IFA) is a powerful technique for verifying confidentiality and integrity and is therefore highly desirable for security-sensitive embedded systems. However, as these systems are inherently concurrent and time-dependent, existing IFA for embedded systems tend to be either imprecise or expensive. In this paper, we propose an approach to tackle this problem using automatic abstraction refinement. The key idea is to heuristically choose abstraction levels based on information about dependencies between states and detected potential information leakage. Our approach builds on previous work, where we leverage symbolic execution to precisely capture data, control, timing, and event dependencies between processes within an IFA. To capture values symbolically, this analysis uses abstract interpretation. While the existing approach requires manual definition of abstraction levels, our novel contribution in this paper is using carefully designed heuristics to select these levels automatically. The aim is to keep analysis times acceptable while also retaining enough information to decide whether or not illegal information flow is possible. We have implemented our approach for the system design language SystemC and demonstrate its feasibility with experimental results on several shared bus architectures.

==> img/approach.tex <==
\begin{tikzpicture}[every node/.style={font={\LARGE},align=center},
        rectn/.style 2 args={inner sep=0pt, outer sep=0pt, fit={(#1)(#2)}}]
    \Large

    \node[draw,thick,rounded corners,rectn={3.5,8}{7,3}] (execution) {Symbolic\\Execution};

    \node[draw,thick,rounded corners,rectn={11,8}{14.5,3}] (refinement) {};
    \draw[thick] (refinement.east) -- (refinement.west);

    \node[draw=none] (exploration_refinement) at ($(refinement.north)!0.25!(refinement.south)$) {Exploration\\Refinement};
    
    \node[draw=none] (path_refinement) at ($(refinement.north)!0.75!(refinement.south)$) {Information\\Flow\\Refinement};

    \node[draw,thick,rectangle,label={[name=abstraction_label]above:Abstraction}] (abstraction) at (9,4.5) {$\cancel{a},\ \cancel{b},\ c,$\\[-0.3\baselineskip]$x,\ \cancel{y},\ z$};
    
    \node[draw,thick,rectangle,label={above:SystemC Design}] (scmodel) at (0,0|-execution.center) {\includegraphics[width=4cm]{img/systemc}};
    
    \node[draw,thick,rectangle,label={below:Information\\Flow Policy}] (policy) at (0,-0.25) {\resizebox{4cm}{!}{\input{img/policy}}};

    \node[draw,thick,rounded corners,rectn={execution.west|-policy.north}{refinement.east|-policy.south}] (analysis) {};
    \node[draw=none] at (analysis.center) {Information\\Flow Analysis};

    \node[label={below:Secure\\Information Flow}] (secure) at (18,-0.25) {\includegraphics[width=1.5cm]{img/secure_icon_3}};

    \node[label={above:Possible\\Violation}] (insecure) at (path_refinement-|secure) {\includegraphics[width=1.5cm]{img/violation_icon.png}};

    \draw[-Latex,thick] (scmodel) -- (execution);
    \draw[-Latex,thick] (scmodel) -- (analysis.north west);
    \draw[-Latex,thick] (policy) -- (analysis);
    \draw[-Latex,thick] ([yshift=-0.25cm]execution.north east) -- node[above,midway] {branch} ([yshift=-0.25cm]refinement.north west);
    \draw[-Latex,thick] ([yshift=-1cm]refinement.north west) -- node[above,midway] {continue} ([yshift=-1cm]execution.north east);
    \draw[-Latex,thick] ([yshift=-1.75cm]refinement.north west) -- coordinate[midway] (exploration_restart) node[above,midway] {restart} ([yshift=-1.75cm]execution.north east);
    \draw[-Latex,thick] ([yshift=0.25cm]refinement.south west) -- coordinate[midway] (path_restart) node[above,below] {restart} ([yshift=0.25cm]execution.south east);
    \draw[-Latex,thick] (execution) -- node[pos=0.625,right] {exploration\\successful} coordinate[midway] (tig_coordinate) (analysis.north-|execution);
    \draw[-Latex,thick] (analysis) -- (secure);
    \draw[-Latex,thick] (analysis.north-|refinement) -- coordinate[midway] (analysis_path) node[pos=0.375,left] {illegal path\\detected} (refinement);
    \draw[-Latex,thick] (refinement.east|-path_refinement) -- coordinate[midway] (refinement_path) (insecure);
    
    \node[draw,thick,rectangle,minimum size=2cm,label={[name=path_label]right:SysCDG\\Path}] (path) at (analysis_path-|refinement_path) {\resizebox{1.75cm}{!}{\input{img/pathfinding_icon_tikz}}};

    \draw[dotted,thick] ([yshift=-0.25cm]abstraction_label.north) -- (exploration_restart);
    \draw[dotted,thick] (abstraction) -- (path_restart);
    \draw[dotted,thick] (analysis_path) -- (path);
    \draw[dotted,thick] (refinement_path) -- (path);
\end{tikzpicture}

==> img/approach_24.tex <==
\begin{tikzpicture}[every node/.style={font={\LARGE}}]
\Large

\node[draw,rectangle,thick,label={[align=center]above:SystemC Design}] (scmodel) at (0,6) {\includegraphics[width=4cm]{img/systemc}};

\node[draw,thick,rounded corners,align=center] (dpa) at (6,6) {Block-Wise\\Dependency Analysis};

\node[draw,thick,rectangle,label={[align=center]above:Program\\Dependence Graphs}] (pdgs) at (12,6) {\resizebox{4cm}{!}{\input{img/tiny_pdgs}}};

\node[draw,ultra thick,rounded corners,align=center] (syx) at (0,2.5) {Symbolic Execution\\with Abstract\\Interpretation};

\node[draw,ultra thick,rectangle,label={[align=center]below:Thread\\Interleaving Graph}] (tig) at (6,2.5) {\resizebox{4cm}{!}{\input{img/tiny_tig}}};

\node[draw,ultra thick,rounded corners,align=center] (isa) at (12,2.5) {Time and\\Event Sensitive\\Dependency Analysis};

\node[draw,ultra thick,rectangle,label={[align=center]below:SystemC\\Dependence Graph}] (sdg) at (18,2.5) {\resizebox{4cm}{!}{\input{img/tiny_sdg}}};

\node[draw,thick,rounded corners,align=center] (ifa) at (18,6) {Reachability\\Analysis};

\node[label={[align=center]above:Secure\\Information Flow}] (secure) at (23,6) {\includegraphics[width=1.5cm]{img/secure_icon_3}};

\node[draw,thick,rectangle,minimum size=2cm,label={[align=center]below:Violating\\Path}] (path) at (23,2.5) {\resizebox{1.75cm}{!}{\input{img/pathfinding_icon_tikz}}};

\draw[-Latex,thick] (scmodel) -- (dpa);
\draw[-Latex,thick] (dpa) -- (pdgs);
\draw[-Latex,thick] (pdgs) -- (isa);
\draw[-Latex,thick] (scmodel) -- (syx);
\draw[-Latex,thick] (syx) -- (tig);
\draw[-Latex,thick] (tig) -- (isa);
\draw[-Latex,thick] (isa) -- (sdg);
\draw[-Latex,thick] (sdg) -- (ifa);
\draw[-Latex,thick] (ifa) -- (secure);
\draw[-Latex,thick] (ifa) -- (path);

\end{tikzpicture}

==> img/path_resolution_sender.tex <==
\begin{lstlisting}[escapeinside={§}{§}]
while (true) {
  flag = §\tikzmark{flag_set}§1 - flag;
  if (fl§\tikzmark{flag_check}§ag == 0) {
    val = low_in;
    low_ev.noti§\tikzmark{notify}§fy(1, SC_MS);
  } else {
    val = §\tikzmark{high_write}§high_in;
    high_ev.notify(1, SC_MS);
  }
  wait(2, SC_MS);
}
\end{lstlisting}

==> img/pathfinding_icon_tikz.tex <==
\begin{tikzpicture}[every node/.style={draw,line width=2.5mm,circle}, emph/.style={draw,line width=2mm,-{Latex[length=12mm,width=10mm]}}, norm/.style={draw,line width=0.5mm,-{Latex[length=6mm,width=5mm]}}]
    \node[draw,circle] (A) at (0,1) {};
    \node[draw,circle] (B) at (0.5,5) {};
    \node[draw,circle] (C) at (5.75,2) {};
    \node[draw,circle] (D) at (8,5.5) {};
    \node[draw,circle] (E) at (8,-2) {};
    \node[draw,circle] (F) at (11,2) {};
    \node[draw,circle] (G) at (3.0,-2.5) {};

    \draw[emph] (A) edge (C);
    \draw[emph] (C) edge (D);
    \draw[emph] (D) edge (F);
    \draw[emph] (F) edge (E);
\end{tikzpicture}

==> img/resolution_data_of_control.tex <==
\begin{lstlisting}[showlines=true,escapeinside={§}{§}]
wait(1, SC_MS);
while(true) {
  if (flag§\tikzmark{flag_check_b}§ == 0)
    low_out§\tikzmark{low_read_b}§ = val;
  else
    high_out = val;
  wait(2, SC_MS)
}

\end{lstlisting}

==> img/resolution_slice_of_control.tex <==
\begin{lstlisting}[showlines=true,escapeinside={§}{§}]
while(true) {
  wait(lo§\tikzmark{wait_c}§w_ev);
  low_out§\tikzmark{low_read_c}§ = val;
}

\end{lstlisting}

==> img/resolution_slice_of_slice.tex <==
\begin{lstlisting}[escapeinside={§}{§}]
wait(1, SC_MS);
while (true) {
  data = §\tikzmark{high_read_d}§2 * val;
  if (fla§\tikzmark{flag_check_d}§g != 0)  data §\tikzmark{overwrite_d}§= 5;
  low_out §\tikzmark{low_write_d}§= data;
  wait(2, SC_MS);
}
\end{lstlisting}

==> img/tiny_pdgs.tex <==
\begin{tikzpicture}

\node[draw,rectangle,minimum width=1.5cm, minimum height=0.65cm] (a0) at (1.75,5) {};
\node[draw,circle,minimum size=1cm] (a1) at (0,4.5) {};
\node[draw,circle,minimum size=1cm] (a2) at (1,3.5) {};
\node[draw,circle,minimum size=1cm] (a3) at (2.5,3.5) {};
\node[draw,circle,minimum size=1cm] (a4) at (3.5,4.5) {};

\draw[-Latex] (a0) -- (a2);
\draw[-Latex] (a0) -- (a3);
\draw[dashed,-Latex] (a1) edge[bend left=15] (a3);
\draw[dashed,-Latex] (a2) edge[bend left=15] (a4);

\node[draw,rectangle,minimum width=1.5cm, minimum height=0.65cm] (b0) at (6.75,4.5) {};
\node[draw,circle,minimum size=1cm] (b1) at (5,4.0) {};
\node[draw,circle,minimum size=1cm] (b2) at (6.75,3.0) {};
\node[draw,circle,minimum size=1cm] (b3) at (6.0,1.5) {};
\node[draw,circle,minimum size=1cm] (b4) at (7.5,1.5) {};
\node[draw,circle,minimum size=1cm] (b5) at (8.5,4.0) {};

\draw[-Latex] (b0) -- (b2);
\draw[-Latex] (b2) -- (b3);
\draw[-Latex] (b2) -- (b4);
\draw[dashed,-Latex] (b1) -- (b2);
\draw[dashed,-Latex] (b3) edge[bend left] (b2);
\draw[dashed,-Latex] (b4) -- (b5);

\node[draw,rectangle,minimum width=1.5cm, minimum height=0.65cm] (c0) at (2.25,2.5) {};
\node[draw,circle,minimum size=1cm] (c1) at (0.5,2.0) {};
\node[draw,circle,minimum size=1cm] (c2) at (1.5,1.0) {};
\node[draw,circle,minimum size=1cm] (c3) at (3.0,1.0) {};
\node[draw,circle,minimum size=1cm] (c4) at (4.0,2.0) {};

\draw[-Latex] (c0) -- (c2);
\draw[-Latex] (c0) -- (c3);
\draw[dashed,-Latex] (c1) -- (c2);
\draw[dashed,-Latex] (c2) -- (c3);
\draw[dashed,-Latex] (c3) -- (c4);

\end{tikzpicture}

==> img/tiny_sdg.tex <==
\begin{tikzpicture}

\node[draw,rectangle,minimum width=1.5cm, minimum height=0.65cm] (a0) at (1.75,5) {};
\node[draw,circle,minimum size=1cm] (a1) at (0,4.5) {};
\node[draw,circle,minimum size=1cm] (a2) at (1,3.5) {};
\node[draw,circle,minimum size=1cm] (a3) at (2.5,3.5) {};
\node[draw,circle,minimum size=1cm] (a4) at (3.5,4.5) {};

\draw[-Latex] (a0) -- (a2);
\draw[-Latex] (a0) -- (a3);
\draw[dashed,-Latex] (a1) edge[bend left=15] (a3);
\draw[dashed,-Latex] (a2) edge[bend left=15] (a4);

\node[draw,rectangle,minimum width=1.5cm, minimum height=0.65cm] (b0) at (6.75,4.5) {};
\node[draw,circle,minimum size=1cm] (b1) at (5,4.0) {};
\node[draw,circle,minimum size=1cm] (b2) at (6.75,3.0) {};
\node[draw,circle,minimum size=1cm] (b3) at (6.0,1.5) {};
\node[draw,circle,minimum size=1cm] (b4) at (7.5,1.5) {};
\node[draw,circle,minimum size=1cm] (b5) at (8.5,4.0) {};

\node[draw,very thick,circle,minimum size=1cm] (b6) at (4.75,0.5) {};
\node[draw,very thick,circle,minimum size=1cm] (b7) at (5.4,2.55) {};

\draw[-Latex] (b0) -- (b2);
\draw[-Latex] (b2) -- (b3);
\draw[-Latex] (b2) -- (b4);
\draw[dashed,-Latex] (b1) -- (b2);
\draw[dashed,-Latex] (b3) -- (b6);
\draw[very thick,dash dot,-Latex] (b6) -- (b7);
\draw[dashed,-Latex] (b7) -- (b2);
\draw[dashed,-Latex] (b4) -- (b5);

\node[draw,rectangle,minimum width=1.5cm, minimum height=0.65cm] (c0) at (2.25,2.5) {};
\node[draw,circle,minimum size=1cm] (c1) at (0.5,2.0) {};
\node[draw,circle,minimum size=1cm] (c2) at (1.5,1.0) {};
\node[draw,circle,minimum size=1cm] (c3) at (3.0,1.0) {};
\node[draw,circle,minimum size=1cm] (c4) at (4.0,2.0) {};

\draw[-Latex] (c0) -- (c2);
\draw[-Latex] (c0) -- (c3);
\draw[dashed,-Latex] (c1) -- (c2);
\draw[dashed,-Latex] (c2) -- (c3);
\draw[dashed,-Latex] (c3) -- (c4);

\draw[very thick] (a3) edge[bend right=15] (5.0,3.25);
\draw[very thick] (5.0,3.25) edge[bend right=15,-Latex] (b0);
\draw[very thick,-Latex] (b3) edge[bend left] (c0);
\draw[dashed] (b6) edge[bend left=17.5] (1.25,0);
\draw[dashed] (1.25,0) edge[bend left=40,-Latex] (c1);
\draw[dashed,-Latex] (c4) edge[bend left=0] (b7);

\end{tikzpicture}

==> img/tiny_tig.tex <==
\begin{tikzpicture}[every node/.style={font={\normalsize}}]
\small

\node[draw,ellipse,minimum width=0.65cm, minimum height=1cm] (start) at (-0.5,3) {};
\node[draw,ellipse,minimum width=1cm,minimum height=0.65cm] (a) at (1,3.5) {};
\node[draw,ellipse,minimum width=1cm,minimum height=0.65cm] (b) at (1,2.5) {};
\node[draw,ellipse,minimum width=1cm,minimum height=0.65cm] (c) at (3,3.5) {};
\node[draw,ellipse,minimum width=1cm,minimum height=0.65cm] (d) at (3,2.5) {};
\node[draw,ellipse,minimum width=1cm,minimum height=0.65cm] (e) at (2,1.5) {};

\draw[-Latex] (start) -- (a) node[midway,above] {1};
\draw[-Latex] (start) -- (b) node[midway,below] {2};
\draw[-Latex] (a) -- (c) node[midway,above] {2};
\draw[-Latex] (b) -- (d) node[midway,below] {1};
\draw[-Latex] (c) -- (b) node[midway,below right=-1.0mm] {3};
\draw[-Latex] (d) -- (e) node[midway,below right] {3};
\draw[-Latex] (e) -- (b) node[midway,below left] {2};

\end{tikzpicture}
